Polynomial Complementation of Nondeterministic 2-Way Finite Automata by 1-Limited Automata

We prove that, paying a polynomial increase in size only, every unrestricted two-way nondeterministic finite automaton (2NFA) can be complemented by a 1-limited automaton (1-LA), a nondeterministic extension of 2NFAs still characterizing regular languages. The resulting machine is actually a restricted form of 1-LAs -- known as 2NFAs with common guess -- and is self-verifying. A corollary of our construction is that a single exponential is necessary and sufficient for complementing 1-LAs.

==> map.tex <==
\makeatletter
\def\input@path{ {.} {..} {tex} {../tex} {fig} {../fig} {tblr} {../tblr} {sty} {../sty} }
\makeatother
\documentclass[tikz,border=2pt]{standalone}
\usepackage{xr}
\externaldocument{main}
\usepackage{hyperref}
\usepackage{macros}
\renewcommand\hyperref[2][]{#2}

\usetikzlibrary{shapes}
\usetikzlibrary{gb-loops}
\begin{document}
\def\qmark{\strong{?}\xspace}
\begin{tikzpicture}[x=64mm,y=25mm]
	\path[every node/.style={minimum width=3.125em,inner sep=2pt,draw=black,thin,shape=rectangle}]
	(0,0)	node	(1la)		{\la}
	(0,1)	node	(2nfa)	{\twnfa}
	%(2nfa.north)	node[anchor=south]	(1nfa)	{\ownfa}
	(1,0)	node	(d1la)	{\dla}
	(1,1)	node	(2dfa)	{\twdfa}
	;
	\path[every node/.style={inner sep=1pt}, every edge/.style={-latex,draw=blue,thick}]
	(2nfa)	edge						node[above]																											{\qmark~\cite[SS78 Prob.]{SS78}}	(2dfa)
	(1la)		edge						node[below]																											{$\leq$\qmark~\cite[Prob.2]{Pig19}}	node[above] {$\geq$exp~\cite{PP14,GPT25}} (d1la)
	(2nfa)	edge						node[above,sloped]																							{\qmark~\cite[Prob.4]{Pig19}}	(d1la)
	;
	\path[every edge/.style={-latex,draw=red,dashed,thick}]
	(2nfa)	edge[loop west]	node[left]																											{\qmark~\cite{GMP07}}	(2nfa)
	(1la)		edge[loop west]	node[left,text width=21.5mm,align=right]												{$\geq$exp~\cite{PP14,GPT25}\linebreak$\leq$exp \xref[Cor.]{cor:complement 1-la}}	(1la)
	(2dfa)	edge[loop east]	node[right]																											{lin~\cite{GMP07}}	(2dfa)
	(d1la)	edge[loop east]	node[right]																											{poly~\cite{GP19}}	(d1la)
	(2nfa)	edge						node[left,text width=14.5mm,align=right,xshift=-1mm,yshift=1mm]	{poly \xref[Thm.]{thm:2nfa to sv1-la}}	(1la)
	;
\end{tikzpicture}
\end{document}

